Quantum Action-Dependent Channels

We study communication over a quantum action-dependent channel, where the transmitter first performs an action that "shocks" the channel environment, and subsequently encodes a message into a transmission sent through the channel. This two-stage interaction arises in various settings, including rewriting over defective memory and quantum effects such as measurement-induced state collapse. Our model can be viewed as a quantum generalization of Weissman's classical action-dependent channel (2010). Here, however, Alice cannot have a copy of the environment state due to the no-cloning theorem. Instead, she may share entanglement with this environment. We derive achievable rates for reliable message transmission via the quantum action-dependent channel, with either causal or non-causal channel side information (CSI). As a case study, we analyze memory storage with depolarization and selective rewriting, demonstrating how action-dependent control influences performance.

==> vertical_fig_QADC.tex <==
\begin{tikzpicture}[%
    >=latex,
    node distance=3.0cm and 3cm,
    on grid,
    semithick,
    font=\large,
    box/.style={draw, minimum width=2cm, minimum height=1.5cm, align=center},
    largebox/.style={draw, minimum width=2cm, minimum height=1.5cm, align=center}
]

% Main bottom nodes: m, Enc, N, Dec, \hat{m}
\node (m) {$M$};
\node[box, right=6cm of m] (Enc) {Encoder};
\node[box, right=5cm of Enc] (N) {$\mathcal{N}_{SA \to B}^{\otimes n}$};
\node[box, right=5cm of N] (Dec) {Decoder};
\node[right=4cm of Dec] (mhat) {$\hat{M}$};

% Draw bottom horizontal arrows
\draw[->] (m) -- (Enc) node[midway, coordinate] (mEncMid) {};
\draw[->, red] (Enc) -- node[above] {$A^{n}$} (N);
\draw[->, blue] (N) -- node[above] {$B^{n}$} (Dec);
\draw[->] (Dec) -- (mhat);

% The T box is positioned above the Encoder
\node[largebox, above=3.5cm of Enc] (T) {$T_{G \to S S_0}^{\otimes n}$};

% Action Encoder is placed relative to the position of T
\node[box, left = 4.5cm of T] (ActionEnc) {Action Encoder};

% Draw arrow from Action Encoder to T
\draw[->] (ActionEnc) -- node[pos=0.5,above] {$G^{n}$} (T);

% Draw arrow straight down from T to the Encoder
\draw[->] (T.south) -- node[pos=0.6,left] {${S_0}^n$} (Enc.north);

% Draw the bent arrow from the right of T, then down to N
\draw[->, green!40!black] (T.east) -| node[pos=0.85, right] {$S^n$} (N.north);

% The upward arrow from the M signal path remains the same
\coordinate (cross) at (ActionEnc |- m);
\fill (cross) circle (2pt);
\draw[->] (cross) -- (ActionEnc);

\coordinate (Alice_mid) at ($(ActionEnc.south east)!0.5!(Enc.north west) - (0.9,0.9cm)$);
\coordinate (AE_nwest) at (m.south west |- ActionEnc.north west);
\coordinate (AE_neast) at (Alice_mid |- AE_nwest);
\coordinate (E_neast) at (Enc.north east |- Alice_mid);
\coordinate (E_seast) at ($(Enc.south east)$);
\coordinate (M_west) at ($(m.south west)$);



% --- ENCLOSURES START ---
\begin{pgfonlayer}{background}
    % Define the padding amount
    \def\padding{0.4cm}
    
    % Draw the custom path with manual padding added to each coordinate
    \draw[draw=red, line width=1pt, rounded corners, fill=pink, opacity=0.2]
        ($(AE_neast) + (\padding, \padding)$) coordinate (alice_top) -- 
        ($(Alice_mid) + (\padding, \padding)$) -- 
        ($(E_neast) + (\padding, \padding)$) --  
        ($(E_seast) + (\padding, -\padding)$) -| 
        ($(M_west) + (-\padding, \padding)$)  -- 
        ($(AE_nwest) + (-\padding, \padding)$) 
         -- cycle;

    % BOB ENCLOSURE
    \node[draw=blue, line width=1pt, rounded corners, fill=blue!20, opacity=0.2, inner sep=0.5cm,
          fit=(Dec) (mhat), label={[yshift=-2.5cm, color=blue!70!black, font=\large]above:Bob}] (bob_enclosure) {};
\end{pgfonlayer}

% Add the label for Alice above the new, larger shape
\node[above=-5.8cm, color=red!70!black] at (alice_top) {Alice};
% --- ENCLOSURES END ---

\end{tikzpicture}
